Coordinating Cooperative Perception in Urban Air Mobility for Enhanced Environmental Awareness

The trend for Urban Air Mobility (UAM) is growing with prospective air taxis, parcel deliverers, and medical and industrial services. Safe and efficient UAM operation relies on timely communication and reliable data exchange. In this paper, we explore Cooperative Perception (CP) for Unmanned Aircraft Systems (UAS), considering the unique communication needs involving high dynamics and a large number of UAS. We propose a hybrid approach combining local broadcast with a central CP service, inspired by centrally managed U-space and broadcast mechanisms from automotive and aviation domains. In a simulation study, we show that our approach significantly enhances the environmental awareness for UAS compared to fully distributed approaches, with an increased communication channel load, which we also evaluate. These findings prompt a discussion on communication strategies for CP in UAM and the potential of a centralized CP service in future research.

==> tex/plot_ear.tex <==

    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Simulation time [s]},
            ylabel={Environment Awareness Ratio (EAR)},
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            xmin=0, xmax=100,
            ymin=0, ymax=1.05,
            legend style={
                rounded corners,
                font=\footnotesize,
                at={(0.97,0.67)}, 
                legend cell align={left},
                anchor=east, 
                legend columns=1, 
            },
        ]
        \addplot [thick, no markers, MyBlue] table [x=time, y=value, col sep=comma] {node51_sensing_ear.csv};
        \addplot [thick, no markers, MyPurple] table [x=time, y=value, col sep=comma] {node51_sensing+ca_ear.csv};
        \addplot [thick, no markers, MyYellow] table [x=time, y=value, col sep=comma] {node51_sensing+cp_ear.csv};
        \addplot [thick, no markers, MyOrange] table [x=time, y=value, col sep=comma] {node51_sensing+ca+cp_ear.csv};
        \addplot [thick, no markers, MyGreen] table [x=time, y=value, col sep=comma] {node51_sensing+ca+cp+backend_ear_81.csv};
        \addplot [thick, no markers, MyRed] table [x=time, y=value, col sep=comma] {backend_sensing+ca+cp+backend_ear_81.csv};
        \legend{
            UAS -- local perception,
            UAS -- CA,
            UAS -- CP,
            UAS -- CA \& CP,
            UAS -- w/ central backend,
            Backend -- w/ central backend
            }
        \end{axis}
    \end{tikzpicture}
    \caption{
        Environment Awareness Ratio (EAR) for one UAS and the backend with different communication enabled. In the scenario w/ central backend, 81 ground stations are used.
    }
    \label{fig:earplot}


==> tex/plot_ear_rsu_split.tex <==
    \begin{tikzpicture}
        \begin{groupplot}[
            width=0.7\linewidth,
            height=0.225\linewidth,
            group style={
                group size=1 by 3,
                horizontal sep = 0pt, 
                vertical sep = 3pt,
                xlabels at = edge bottom,
                xticklabels at = edge bottom, 
                ylabels at = edge left,
                yticklabels at = edge left, 
            },
            xlabel={Ground stations [\#]},
            xmajorgrids=true,
            scale only axis,
            every outer y axis line/.append style={black},
            ytick pos=left,
            xmin=0, xmax=225,
            xtick={0,25,36,49,64,81,100,121,144,169,196,225},
            xticklabels={0,25,36,49,64,81,100,121,144,169,196,225},
            x tick label style={rotate=90,anchor=east},
            xlabel shift=-2pt,
        ]
        \nextgroupplot[
            ylabel style = {align=center, text width=1cm},
            ylabel={Avg EAR},
            ymin=-0.05, ymax=1.05,
            ytick={0,0.5,1},
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            ylabel shift=-7pt,
            legend pos=south east,
        ]
        \addplot [thick, no markers, MyGreen] table [x=groundStations, y=earAvgNodes, col sep=comma] {rsu_study_ear.csv} ;\label{tikz:ear_nodes}
        \addplot [thick, no markers, MyRed] table [x=groundStations, y=earAvgBackend, col sep=comma] {rsu_study_ear.csv} ;\label{tikz:ear_backend}

        \nextgroupplot[
            ylabel style = {align=center, text width=2cm},
            ylabel={Avg rx channel load},
            ymin=-0.01, ymax=0.25,
            ytick={0,0.1,0.2},
            ylabel shift=-2pt,
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            legend columns=4,
            legend style = {
                rotate=90,
                rounded corners,
                font=\footnotesize,
                at={(1,2.33)},
                },
        ]
        \addplot [thick, no markers, MyGreen] table [x=groundStations, y=channelLoadAvg, col sep=comma] {rsu_study_channelload.csv};\label{tikz:channelload}
        
        \nextgroupplot[
            ylabel style = {align=center, text width=2cm},
            ylabel={Avg message count},
            ylabel shift=-7pt,
            legend columns=3,
            ymax=1100,
            legend pos=north east,
        ]
        \addplot [thick, no markers, MyOrange] table [x=groundStations, y=messagesRsuAvg, col sep=comma] {rsu_study_messageCount.csv}; \label{tikz:messagecount_rsu}
        \addplot [thick, no markers, MyBlue] table [x=groundStations, y=messagesTotalAvg, col sep=comma] {rsu_study_messageCount.csv}; \label{tikz:messagecount_all}
        \addplot [thick, no markers, MyGreen] table [x=groundStations, y=messagesNodesAvg, col sep=comma] {rsu_study_messageCount.csv}; \label{tikz:messagecount_nodes}
        \end{groupplot}
        
        \draw[draw=black, rounded corners] (6.2,-4.0) rectangle ++(0.4,5.9)node[midway,rotate=90, font=\footnotesize]{UAS \ref{tikz:ear_nodes} GS \ref{tikz:messagecount_rsu} Backend \ref{tikz:ear_backend} Total \ref{tikz:messagecount_all}};
    \end{tikzpicture}
    \vspace{-4pt}
    \caption{
        Impact of the number of ground stations on the average EAR, channel load, and message count. 
        The ground stations are equally spaced along the grid.
    }
    \label{fig:rsustudy}


==> tex/plot_vehcount.tex <==

    \centering
    \begin{tikzpicture}[spy using overlays={circle, magnification=8, size=2cm, connect spies}]
        \begin{axis}[
            xlabel={Simulation time [s]},
            ylabel={Known UAS [\#]}, 
            xmin=0, xmax=100,
            ymin=0, ymax=210,
            legend style={
                rounded corners,
                font=\footnotesize,
                at={(0.97,0.16)}, 
                legend cell align={left},
                anchor=east, 
                legend columns=1, 
            },
        ]
        \addplot [no markers, MyRed, very thin,forget plot] table [x=time, y=value, col sep=comma] {backend_sensing+ca+cp+backend_81_vehiclecount.csv};
        \addplot [no markers, MyGreen, very thin,forget plot] table [x=time, y=value, col sep=comma] {node51_sensing+ca+cp+backend_81_vehiclecount.csv};
        \addplot [no markers, MyBlue, very thin, forget plot] table [x=time, y=value, col sep=comma] {world_sensing+ca+cp+backend_81_vehiclecount.csv};
        \spy[MyOrange] on (1.3,5.35) in node at (1.9,3.6); 
        \node[fill=none, anchor=north] at (27.8,95) {detection delay};
        \spy[MyPurple] on (2.1,5.4) in node at (5.6,3.6); 
        \node[fill=none, anchor=north] at (81.8,95) {cache eviction};
        \addlegendimage{MyRed, thick}
        \addlegendimage{MyGreen, thick}
        \addlegendimage{MyBlue, thick}
        \legend{
            Backend -- w/ central backend,
            UAS -- w/ central backend,
            World -- active UAS,
            Backend -- w/ central backend,
            UAS -- w/ central backend,
            World -- active UAS
            }
        \end{axis}
    \end{tikzpicture}
    \caption{
        Number of known UAS for one UAS and the backend in the scenario w/ central backend using 81 ground stations.
    }
    \label{fig:vehcountplot}

